A Census Before Rubin of Asteroid Families in the Main Belt

A collisional family is a collection of >km-size asteroid fragments produced by a large scale collision between asteroids. Here we cataloged 335 notable collisional families in the main asteroid belt. When possible, we estimated each family's formation age, mean visible albedo, taxonomic type, and parent body size. We found that older families (t_age>10 Myr) produced by impacts on small parent bodies (diameter D<5 km) are rarely identified because small members of these families have drifted over time by the Yarkovsky effect and blended with the background. The young families (t_age<10 Myr) typically have small parent bodies (D<10 km) as large asteroids do not disrupt often enough. The full catalog, including membership files for 335 individual asteroid families, is available for download (https://www.boulder.swri.edu/~davidn/Proper25).

==> (inline-0) <==
\begin{deluxetable}{lrlrrrrrrrrrrl}
\tablecaption{335 families distributed in the Proper25 catalog. See the main text for a description of columns. The 
machine-readable version of this file is available from {\tt https://www.boulder.swri.edu/\~{}davidn/Proper25}.}
\tabletypesize{\scriptsize}
\tablehead{ \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & 
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} } 
%\colhead{$d_{\rm cut}$}   & \colhead{\# of mem.}  & \colhead{$D_{\rm LM}$} & 
%\colhead{$D_{\rm frag}$} & \colhead{$C_0$}    & \colhead{Tax.} & \colhead{$p_{\rm V}$} & \colhead{Notes} }   
%& Name    &  (m s$^{-1}$)  &  mem.  & (km)         & (km)            & ($10^{-4}$ AU)  & Type &            &            \\    
\startdata                 
\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i<17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i<17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i<17.5^\circ$}\\  
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i>17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i>17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i>17.5^\circ$}\\    
1001 &      4 & Vesta          &  35 & 27121 & V   &  0.35 & 527.0 & 525.0 &  1.000 & 1300.000 &  800.000 & P1 & source of HED meteorites                                              \\
1002 &      8 & Flora          &  40 & 23002 & S   &  0.22 & 215.0 & 140.0 &  1.300 & 1300.000 &  500.000 & P1 & source of LL NEOs, includes Baptistina                                \\
1003 &    298 & Baptistina     &  37 & 15922 & X   &  0.21 &  91.0 &  16.0 &  0.170 &  230.000 &   90.000 & P1 & many large interlopers from Flora                                     \\
1004 &     20 & Massalia       &  30 & 19967 & S   &  0.21 & 146.0 & 144.0 &  0.180 &  150.000 &   50.000 & P1 & source of L chondrites?, $\sin i<0.03176$                             \\
1005 &     44 & Nysa-Polana    &  35 & 38648 & SFC & -1.00 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & includes Eulalia, $\sin i>0.03176$, Bottke et al. (2026)              \\
1006 &    163 & Erigone        &  30 &  3601 & CX  &  0.06 &  84.0 &  82.0 &  0.150 &  270.000 &  150.000 & P1 & cut by a secular resonance                                            \\
1007 &    302 & Clarissa       &  40 &   812 & CB  &  0.05 &  43.0 &  41.0 &  0.045 &   60.000 &   20.000 & P1 & Lowry et al. (2020)                                                   \\
1008 &    752 & Sulamitis      &  40 &   825 & C   &  0.07 &  62.0 &  61.0 &  0.200 &  290.000 &  150.000 & P1 & -                                                                     \\
1009 &   1892 & Lucienne       &  80 &  1525 & S   &  0.20 &  15.0 &  12.0 &  0.100 &  150.000 &   80.000 & P1 & -                                                                     \\
1010 &     27 & Euterpe        &  50 &   553 & S   &  0.26 & 118.0 & 118.0 &  0.300 &  400.000 &  200.000 & P1 & onesided                                                              \\
1011 &   1270 & Datura         &  10 &    77 & S   &  0.21 &   8.2 &   8.1 & -1.000 &    0.500 &    0.200 & P3 & Vokrouhlick\'y et al. (2024)                                          \\
1012 &  21509 & Lucascavin     &  10 &     3 & S   &  0.21 &   2.9 &   2.8 & -1.000 &    0.500 &    0.300 & P3 & rotational fission?                                                   \\
1013 &     84 & Klio           &  56 &    84 & C   &  0.07 &  79.0 &  79.0 &  0.300 &  400.000 &  200.000 & P1 & cutoff finetuned, onesided, poorly defined V                          \\
1014 &    623 & Chimaera       & 100 &   563 & CX  &  0.08 &  36.0 &  34.0 &  0.280 &  400.000 &  200.000 & P1 & 4 Hebe removed                                                        \\
1015 &    313 & Chaldaea       &  50 &   661 & C   &  0.07 &  96.0 &  96.0 &  0.030 &   40.000 &   20.000 & P1 & V shifted relative ro 313                                             \\
1016 &    329 & Svea           & 150 &   436 & CX  &  0.06 &  69.0 &  69.0 &  0.300 &  440.000 &  220.000 & P1 & onesided                                                              \\
1017 & 108138 & 2001GB11       &  20 &    47 & c   &  0.05 &  17.0 &  16.0 & -1.000 &    3.500 &    0.500 & P3 & P/2012 F5                                                             \\
1018 &      6 & Hebe           &  80 &   112 & S   &  0.23 & 195.0 & 195.0 &  0.050 &  150.000 &  100.000 & P2 & V poorly defined                                                      \\
1019 &     40 & Harmonia       &  70 &   160 & s   &  0.26 & 119.0 & 119.0 &  0.040 &   50.000 &   25.000 & P2 & -                                                                     \\
1020 &     67 & Asia           &  40 &   569 & s   &  0.26 &  63.0 &  63.0 &  0.170 &  240.000 &  120.000 & P2 & -                                                                     \\
1021 &    114 & Thyra          &  30 &    56 & s   &  0.21 &  55.0 &  55.0 &  0.020 &   30.000 &   15.000 & P2 & V poorly defined                                                      \\
1022 &    126 & Velleda        &  70 &   308 & s   &  0.21 &  41.0 &  40.0 &  0.300 &  430.000 &  220.000 & P2 & onsided, V poorly defined                                             \\
1023 &    135 & Hertha         &  20 &  1473 & s   &  0.22 &  77.0 &  77.0 &  0.100 &  140.000 &  120.000 & P2 & onesided, notable left ear                                            \\
1024 &    345 & Tercidina      &  80 &   429 & s   &  0.16 & 157.0 &  99.0 &  0.250 &  320.000 &  160.000 & P2 & -                                                                     \\
1025 &   1156 & Kira           &  70 &    33 & s   &  0.25 &   8.9 &   8.9 &  0.020 &   30.000 &   15.000 & P2 & V poorly defined, not convergent                                      \\
1026 &   1217 & Maximiliana    &  20 &    28 & s   &  0.21 &   7.6 &   7.5 & -1.000 &    1.100 &    0.400 & P3 & -                                                                     \\
1027 &   1394 & Algoa          &  50 &    27 & x   &  0.21 &  13.0 &  13.0 &  0.050 &   70.000 &   35.000 & P2 & -                                                                     \\
1028 &   1598 & Paloque        &  40 &   117 & s   &  0.20 &  13.0 &  10.0 &  0.100 &  130.000 &   65.000 & P2 & -                                                                     \\
1029 &   1663 & VandenBos      &  30 &   285 & s   &  0.29 &  17.0 &  12.0 &  0.020 &   25.000 &   15.000 & P2 & many large interlopers                                                \\
1030 &   2110 & Moore-Sitterly &  10 &    17 & s   &  0.19 &   5.5 &   5.4 &  0.002 &    1.350 &    0.150 & P3 & -                                                                     \\
1031 &   2328 & Robeson        &  20 &   223 & c   &  0.06 &  14.0 &  12.0 &  0.012 &   16.000 &    6.500 & P2 & large 20432, not convergent                                           \\
1032 &   2728 & Yatskiv        &  30 &    48 & s   &  0.21 &   8.3 &   8.2 &  0.018 &   26.000 &   13.000 & P2 & not convergent                                                        \\
1033 &   2653 & Principia      &  50 &   131 & c   &  0.04 &  24.0 &  24.0 &  0.040 &   60.000 &   30.000 & P2 & two large V envelope interlopers                                      \\
1034 &   2823 & vanderLaan     &  60 &   136 & s   &  0.22 &   9.2 &   5.4 &  0.100 &  140.000 &   70.000 & P2 & 2823 may be interloper                                                \\
1035 &   2961 & Katsurahama    &  25 &   142 & s   &  0.16 &  10.0 &   7.6 &  0.100 &  120.000 &   60.000 & P2 & poorly defined V                                                      \\
1036 &   3452 & Hawke          & 100 &   116 & s   &  0.40 &   6.3 &   3.5 &  0.300 &  370.000 &  135.000 & P2 & -                                                                     \\
1037 &   6142 & Tantawi        &  30 &   114 & c   &  0.04 &  13.0 &  11.0 & -1.000 &    3.000 &    1.000 & P3 & -                                                                     \\
1038 &   8272 & Iitatemura     &  40 &    41 & s   &  0.20 &   7.3 &   7.2 &  0.015 &    3.000 &    1.500 & P2 & convergent                                                            \\
1039 &  18429 & 1994AO1        &  10 &    37 & c   &  0.08 &  11.0 &  11.0 & -1.000 &    2.000 &    0.500 & P3 & -                                                                     \\
1040 &  61203 & Chleborad      &  30 &    63 & x   &  0.21 &   5.8 &   2.6 &  0.030 &   44.000 &   22.000 & P2 & poorly defined V                                                      \\
1041 & 118564 & 2000FO47       &  20 &    83 & x   &  0.21 &   5.2 &   1.3 &  0.010 &   13.000 &    7.500 & P2 & not convergent, shifted V                                             \\
1042 & 484743 & 2008YL101      &  30 &    16 & x   &  0.21 &   1.1 &   0.8 &  0.002 &    0.800 &    0.300 & P2 & poorly defined V, convergent                                          \\
1043 &      0 & 2012PM61       &  15 &    35 & x   &  0.21 &   0.7 &   0.7 & -1.000 &   -1.000 &   -1.000 & P2 & no V shape, bodies similar in size                                    \\
1044 &    525 & Adelaide       &  10 &    86 & x   &  0.13 &  11.0 &  11.0 &  0.002 &    0.536 &    0.012 & P3 & -                                                                     \\
1045 &   5026 & Martes         &  10 &     6 & x   &  0.21 &   4.5 &   4.5 & -1.000 &    0.018 &    0.001 & P3 & -                                                                     \\
1046 &   6825 & Irvine         &  40 &    10 & s   &  0.29 &   4.7 &   4.7 & -1.000 &    1.800 &    0.500 & P3 & -                                                                     \\
1047 &  10321 & Rampo          &  10 &    47 & s   &  0.30 &   3.9 &   3.9 & -1.000 &    0.750 &    0.150 & P3 & -                                                                     \\
1048 &  10484 & Hecht          &  10 &     5 & v   &  0.23 &   5.1 &   4.6 & -1.000 &    0.250 &    0.050 & P3 & in the Vesta family, two interlopers included                         \\
1049 &  11842 & Kapbos         &  10 &     7 & x   &  0.21 &   4.1 &   4.1 & -1.000 &    0.750 &    0.750 & P3 & Kap'bos                                                               \\
1050 &  39991 & Iochroma       &  10 &     7 & x   &  0.21 &   3.5 &   3.4 & -1.000 &    0.350 &    0.350 & P3 & double convergence                                                    \\
1051 & 157123 & 2004NW5        &  20 &    17 & c   &  0.04 &   4.3 &   3.9 & -1.000 &    0.100 &    0.100 & P3 & some interlopers                                                      \\
1052 &   1821 & Aconcagua      &  10 &     5 & x   &  0.21 &   6.3 &   6.3 & -1.000 &    0.800 &    0.200 & P3 & -                                                                     \\
1053 &   5722 & Johnscherrer   &  10 &     4 & x   &  0.21 &   4.0 &   4.0 & -1.000 &    0.900 &    0.300 & P3 & in Flora                                                              \\
1054 &   7629 & Foros          &  10 &     3 & x   &  0.21 &   3.5 &   3.5 & -1.000 &    0.300 &    0.100 & P3 & in Nysa-Polana                                                        \\
1055 &   8306 & Shoko          &  10 &     4 & x   &  0.21 &   2.7 &   2.7 & -1.000 &    0.400 &    0.100 & P3 & in Flora, 8306 is a binary                                            \\
1056 &  14155 & Cibronen       &  10 &     3 & s   &  0.28 &   3.7 &   3.7 & -1.000 &    0.500 &    0.200 & P3 & in Flora                                                              \\
1057 &  14161 & 1998SO145      &  10 &     3 & x   &  0.21 &   2.8 &   2.8 & -1.000 &    0.700 &    0.500 & P3 & -                                                                     \\
1058 &  14798 & 1978UW4        &  10 &     4 & x   &  0.21 &   4.0 &   4.0 & -1.000 &    0.350 &    0.050 & P3 & in Vesta                                                              \\
1059 &  15180 & 9094P-L        &  10 &     3 & x   &  0.21 &   2.6 &   2.6 & -1.000 &    0.700 &    0.200 & P3 & -                                                                     \\
1060 &  23637 & 1997AM6        &  10 &     3 & x   &  0.21 &   2.2 &   2.2 & -1.000 &    0.100 &    0.100 & P3 & in Vesta                                                              \\
1061 &  28805 & Fohring        &  10 &    12 & s   &  0.30 &   3.5 &   3.5 & -1.000 &    0.700 &    0.300 & P3 & -                                                                     \\
1062 &  30301 & Kuditipudi     &  10 &     3 & x   &  0.21 &   2.7 &   2.7 & -1.000 &    0.500 &    0.100 & P3 & in Baptistina                                                         \\
1063 &  38184 & 1999KF         &  10 &     4 & x   &  0.21 &   1.9 &   1.9 & -1.000 &    0.700 &    0.200 & P3 & in Euterpe                                                            \\
1064 &  44938 & 1999VV50       &  10 &     3 & x   &  0.21 &   2.5 &   2.5 & -1.000 &    0.250 &    0.250 & P3 & -                                                                     \\
1065 &  48939 & 1998QO8        &  10 &     5 & x   &  0.21 &   2.5 &   2.5 & -1.000 &    0.300 &    0.200 & P3 & in Vesta                                                              \\
1066 &  50423 & 2000DE13       &  10 &     4 & x   &  0.21 &   1.8 &   1.8 & -1.000 &    0.300 &    0.100 & P3 & -                                                                     \\
1067 &  70512 & 1999TM103      &  10 &     3 & x   &  0.21 &   2.7 &   2.6 & -1.000 &    0.700 &    0.300 & P3 & in Vesta                                                              \\
1068 &  80245 & 1999WM4        &  10 &     3 & x   &  0.21 &   2.0 &   2.0 & -1.000 &    0.200 &    0.100 & P3 & -                                                                     \\
1069 & 100440 & 1996PJ6        &  10 &     3 & x   &  0.21 &   1.5 &   1.5 & -1.000 &    0.150 &    0.100 & P3 & in Nysa-Polana                                                        \\
1070 & 107286 & 2001BU76       &  10 &     3 & x   &  0.21 &   1.4 &   1.3 & -1.000 &    0.420 &    0.050 & P3 & in Massalia                                                           \\
1071 & 111298 & 2001XZ55       &  10 &     3 & x   &  0.21 &   1.6 &   1.5 & -1.000 &    0.100 &    0.100 & P3 & in Nysa-Polana                                                        \\
1072 & 133302 & 2003SM45       &  10 &     3 & x   &  0.21 &   1.5 &   1.5 & -1.000 &    0.100 &    0.100 & P3 & in Massalia                                                           \\
1073 & 141906 & 2002PJ73       &  10 &     3 & x   &  0.21 &   1.5 &   1.4 & -1.000 &    1.200 &    0.500 & P3 & in Flora                                                              \\
1074 & 156163 & 2001TF112      &  10 &     3 & x   &  0.21 &   1.7 &   1.7 & -1.000 &    1.200 &    0.300 & P3 & -                                                                     \\
1075 & 213065 & 1999RT127      &  10 &     3 & x   &  0.21 &   1.1 &   1.1 & -1.000 &    1.000 &    0.500 & P3 & -                                                                     \\
1076 & 237295 & 2008YN7        &  10 &     6 & c   &  0.05 &   4.1 &   3.1 & -1.000 &    0.500 &    0.500 & P3 & in Clarissa, 3 interlopers?                                           \\
1077 & 237517 & 2000SP31       &  10 &     3 & x   &  0.21 &   1.3 &   1.2 & -1.000 &    0.700 &    0.300 & P3 & -                                                                     \\
1078 & 353790 & 2012PE32       &  10 &     3 & x   &  0.21 &   1.2 &   1.1 & -1.000 &    0.800 &    0.300 & P3 & in Nysa-Polana                                                        \\
1079 & 381362 & 2008EP15       &  10 &     7 & x   &  0.21 &   0.9 &   0.6 & -1.000 &    1.000 &    1.000 & P3 & -                                                                     \\
1080 & 572119 & 2008CF225      &  10 &     4 & x   &  0.21 &   0.6 &   0.6 & -1.000 &    0.500 &    0.500 & P3 & -                                                                     \\
1081 &      0 & 2006SO248      &  10 &     6 & x   &  0.21 &   0.6 &   0.6 & -1.000 &    0.250 &    0.250 & P3 & 496607 is interloper                                                  \\
1082 &      0 & 2021PE78       &  10 &    35 & x   &  0.21 &   0.7 &   0.7 & -1.000 &    1.100 &    0.500 & P3 & -                                                                     \\
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i<17.5^\circ$}\\             
\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i<17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i<17.5^\circ$}\\  
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i>17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i>17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i>17.5^\circ$}\\    
2001 &      3 & Juno           &  35 & 16373 & S   &  0.20 & 254.0 & 251.0 &  0.300 &  510.000 &  260.000 & P1 & cratering, steep SFD, H chondrites?                                   \\
2002 &     15 & Eunomia        &  33 & 13099 & S   &  0.25 & 281.0 & 259.0 &  1.500 & 2500.000 & 1250.000 & P1 & cutoff finetuned                                                      \\
2003 &     -1 & -              &  -1 &    -1 & -   & -1.00 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & 46 Hestia family removed                                              \\
2004 &    128 & Nemesis        &  30 &  2938 & C   &  0.08 & 198.0 & 188.0 &  0.200 &  360.000 &  100.000 & P1 & 128 offset, higher cutoff fails, onesided                             \\
2005 &    145 & Adeona         &  33 &  7382 & C   &  0.07 & 160.0 & 151.0 &  0.500 &  860.000 &  430.000 & P1 & -                                                                     \\
2006 &    170 & Maria          &  30 &  1683 & S   &  0.25 &  63.0 &  35.0 & -1.000 &   -1.000 &   -1.000 & P1 & large 170 may be interlopper, see FIN 2054                            \\
2007 &    363 & Padua          &  23 &  1683 & X   &  0.07 &  -1.0 &  -1.0 &  0.400 &  720.000 &  360.000 & P1 & large 110 Lydia                                                       \\
2008 &    396 & Aeolia         &  15 &  1788 & X   &  0.10 &  38.0 &  37.0 &  0.030 &   54.000 &   27.000 & P1 & no ears, too young to have ears?                                      \\
2009 &    410 & Chloris        &  55 &  1071 & C   &  0.10 & 121.0 & 119.0 &  0.600 & 1100.000 &  550.000 & P1 & Chloris offset in i, $\sin i<0.16158$                                 \\
2010 &    569 & Misa           &  35 &  2811 & C   &  0.06 &  59.0 &  54.0 &  0.080 &  140.000 &   70.000 & P1 & -                                                                     \\
2011 &    606 & Brangane       &  30 &  1545 & TK  &  0.11 &  38.0 &  37.0 &  0.035 &   56.000 &   28.000 & P1 & V shifted by 0.003 au relative to 606                                 \\
2012 &    668 & Dora           &  28 &  4906 & C   &  0.06 &  75.0 &  24.0 &  0.200 &  400.000 &  200.000 & P1 & poorly defined V                                                      \\
2013 &    808 & Merxia         &  35 &  4226 & S   &  0.20 &  44.0 &  38.0 &  0.300 &  250.000 &   50.000 & P1 & V envelope interlopers 1327, 6633, 50694                              \\
2014 &    847 & Agnia          &  25 &  8374 & S   &  0.19 &  46.0 &  30.0 &  0.150 &  100.000 &   50.000 & P1 & cutoff finetuned, V shifted by 0.01 au                                \\
2015 &   1128 & Astrid         &  50 &  1585 & C   &  0.05 &  51.0 &  45.0 &  0.120 &  250.000 &  100.000 & P1 & resonant fork in a,e                                                  \\
2016 &   1272 & Gefion         &  35 &  4807 & S   &  0.23 &  51.0 &  12.0 &  0.700 &  500.000 &  200.000 & P1 & 93,255,481 offset and removed, fossil L chondrites?                   \\
2017 &   3815 & Konig          &  30 &  2611 & CX  &  0.05 &  33.0 &  20.0 &  0.030 &   50.000 &   25.000 & P1 & 342 offset and removed                                                \\
2018 &   1644 & Rafita         &  40 &  2126 & S   &  0.22 &  26.0 &  14.0 &  0.400 &  600.000 &  300.000 & P1 & Rafita far away, HCMed around 1658 Innes                              \\
2019 &   1726 & Hoffmeister    &  20 &  5590 & CF  &  0.05 &  61.0 &  25.0 &  0.150 &  280.000 &  140.000 & P1 & -                                                                     \\
2020 &   4652 & Iannini        &  20 &  3110 & S   &  0.23 &  22.0 &  21.0 &  0.020 &    6.000 &    2.000 & P3 & cratering on 1547 Nele                                                \\
2021 &   7353 & Kazuya         &  30 &   377 & S   &  0.21 &  11.0 &   9.2 &  0.010 &    2.000 &    2.000 & P3 & -                                                                     \\
2022 &    173 & Ino            &  35 &  2411 & S   &  0.22 &  71.0 &  71.0 &  0.400 &  720.000 &  360.000 & P1 & -                                                                     \\
2023 &  14627 & Emilkowalski   &  10 &    17 & S   &  0.22 &   7.4 &   7.1 & -1.000 &    0.300 &    0.100 & P3 & -                                                                     \\
2024 &  16598 & Brugmansia     &  10 &     3 & S   &  0.16 &   4.0 &   3.9 & -1.000 &    0.170 &    0.060 & P3 & formerly 1992YC2, rotational fission?                                 \\
2025 &   2384 & Schulhof       &  10 &    45 & S   &  0.27 &  12.0 &  12.0 & -1.000 &    0.800 &    0.200 & P3 & -                                                                     \\
2026 &  53546 & 2000BY6        &  40 &   278 & C   &  0.09 &  15.0 &   5.6 &  0.100 &  180.000 &   90.000 & P1 & -                                                                     \\
2027 &     -1 & -              &  -1 &    -1 & -   & -1.00 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P3 & 2438 Lorre moved to high i with FIN 5008                              \\
2028 &     -1 & -              &  -1 &    -1 & -   & -1.00 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & 2782 Leonidas removed (is 144 Vibilia)                                \\
2029 &    144 & Vibilia        &  38 &   168 & C   &  0.07 & 119.0 & 119.0 &  0.500 &  800.000 &  400.000 & P1 & -                                                                     \\
2030 &    322 & Phaeo          &  35 &   677 & X   &  0.08 &  66.0 &  65.0 &  0.200 &  370.000 &  200.000 & P1 & -                                                                     \\
2031 &     -1 & -              &  -1 &    -1 & -   & -1.00 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & 2262 Mitidika removed                                                 \\
2032 &   6468 & Welzenbach     &  35 &  2287 & L   &  0.20 &  21.0 &   6.7 &  1.000 & 1700.000 &  900.000 & P1 & 2085 Henan in P1, renamed                                             \\
2033 &   1668 & Hanna          &  35 &  1019 & CX  &  0.05 &  33.0 &  27.0 &  0.200 &  380.000 &  190.000 & P1 & -                                                                     \\
2034 &   3811 & Karma          &  45 &   606 & CX  &  0.07 &  34.0 &  30.0 &  0.200 &  320.000 &  160.000 & P1 & 500 removed based on V shape                                          \\
2035 &   2732 & Witt           &  23 &  4322 & S   &  0.20 &  25.0 &  11.0 &  0.700 & 1300.000 &  700.000 & P1 & 743 removed based on V shape                                          \\
2036 &     -1 & -              &  -1 &    -1 & -   & -1.00 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & 2344 Xizang removed                                                   \\
2037 &    729 & Watsonia       &  80 &   226 & L   &  0.13 &  55.0 &  51.0 &  0.600 & 1100.000 &  550.000 & P1 & -                                                                     \\
2038 &   3152 & Jones          &  30 &   341 & T   &  0.05 &  33.0 &  32.0 &  0.020 &    2.500 &    0.500 & P3 & -                                                                     \\
2039 &    369 & Aeria          &  40 &   117 & X   &  0.14 &  71.0 &  71.0 &  0.200 &  340.000 &  160.000 & P1 & -                                                                     \\
2040 &     89 & Julia          &  40 &  1756 & S   &  0.23 & 148.0 & 148.0 &  0.080 &  130.000 &   65.000 & P1 & -                                                                     \\
2041 &   1484 & Postrema       &  70 &   279 & CX  &  0.06 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & many large bodies: 387,599,547                                        \\
2042 &     28 & Bellona        &  30 &   958 & x   &  0.10 & 148.0 & 147.0 &  0.200 &  370.000 &  185.000 & P2 & two large interlopers                                                 \\
2043 &     45 & Eugenia        &  35 &   246 & c   &  0.06 & 206.0 & 206.0 &  0.200 &  360.000 &  180.000 & P2 & onesided                                                              \\
2044 &    177 & Irma           &  60 &   411 & c   &  0.08 &  73.0 &  72.0 &  0.300 &  370.000 &  185.000 & P2 & large 140,180 presumed interlopers and removed                        \\
2045 &    194 & Prokne         &  50 &   176 & x   &  0.10 & 169.0 & 169.0 &  0.200 &  330.000 &  160.000 & P2 & 194 membership unclear                                                \\
2046 &    237 & Coelestina     &  40 &   104 & x   &  0.16 &  48.0 &  48.0 &  0.050 &   90.000 &   45.000 & P2 & albedo assumed                                                        \\
2047 &    240 & Vanadis        &  60 &    17 & x   &  0.16 &  91.0 &  91.0 &  0.050 &   90.000 &   45.000 & P2 & albedo assumed                                                        \\
2048 &    342 & Endymion       &  20 &    33 & c   &  0.04 &  64.0 &  64.0 &  0.010 &   16.000 &    8.000 & P2 & not convergent                                                        \\
2049 &    351 & Yrsa           &  20 &   242 & x   &  0.12 &  52.0 &  52.0 &  0.100 &  180.000 &   90.000 & P2 & -                                                                     \\
2050 &    389 & Industria      &  50 &   464 & s   &  0.18 &  78.0 &  78.0 &  0.600 & 1000.000 &  500.000 & P2 & -                                                                     \\
2051 &    446 & Aeternitas     &  40 &   447 & s   &  0.19 &  51.0 &  51.0 &  0.100 &  200.000 &  100.000 & P2 & interloper 3819 removed                                               \\
2052 &    539 & Pamina         &  37 &    81 & c   &  0.07 &  45.0 &  44.0 &  0.100 &  200.000 &  100.000 & P2 & -                                                                     \\
2053 &    593 & Titania        &  40 &   297 & c   &  0.05 &  87.0 &  87.0 &  0.100 &  170.000 &   85.000 & P2 & onesided                                                              \\
2054 &    660 & Crescentia     &  20 &   805 & s   &  0.21 &  44.0 &  44.0 &  0.080 &  120.000 &   60.000 & P2 & alternative to Maria family, 170,695,875 removed                      \\
2055 &    727 & Nipponia       &  20 &   510 & s   &  0.17 &  38.0 &  37.0 &  0.070 &  110.000 &   60.000 & P2 & -                                                                     \\
2056 &    801 & Helwerthia     &  40 &   175 & x   &  0.09 &  24.0 &  22.0 &  0.200 &  330.000 &  170.000 & P2 & -                                                                     \\
2057 &   1048 & Feodosia       &  40 &   125 & c   &  0.06 &  61.0 &  61.0 &  0.080 &  140.000 &   70.000 & P2 & -                                                                     \\
2058 &   1127 & Mimi           &  60 &    82 & c   &  0.06 &  48.0 &  48.0 &  0.150 &  240.000 &  120.000 & P2 & -                                                                     \\
2059 &   1160 & Illyria        &  30 &   692 & s   &  0.26 &  23.0 &  15.0 &  0.800 & 1300.000 &  650.000 & P2 & -                                                                     \\
2060 &   1347 & Patria         &  50 &   132 & c   &  0.06 &  31.0 &  30.0 &  0.300 &  500.000 &  250.000 & P2 & -                                                                     \\
2061 &   2079 & Jacchia        &  35 &   125 & s   &  0.23 &  13.0 &  10.0 &  0.300 &  500.000 &  250.000 & P2 & -                                                                     \\
2062 &   2927 & Alamosa        &  20 &    14 & s   &  0.16 &  12.0 &  12.0 &  0.002 &    2.200 &    1.000 & P2 & convergent                                                            \\
2063 &   3324 & Avsyuk         &  30 &   222 & x   &  0.14 &  22.0 &  21.0 &  0.150 &  260.000 &  130.000 & P2 & V shape not clear                                                     \\
2064 &   3497 & Innanen        &  50 &   261 & x   &  0.08 &  20.0 &  19.0 &  0.150 &  260.000 &  130.000 & P2 & -                                                                     \\
2065 &   3567 & Alvema         &  55 &   260 & c   &  0.06 &  24.0 &  15.0 &  0.300 &  560.000 &  280.000 & P2 & -                                                                     \\
2066 &   5798 & Burnett        &  58 &    81 & x   &  0.09 &  11.0 &   8.9 &  0.200 &  320.000 &  160.000 & P2 & -                                                                     \\
2067 &   7233 & Majella        &  10 &    17 & x   &  0.16 &  10.0 &  10.0 &  0.003 &    1.700 &    1.000 & P2 & nice convergence                                                      \\
2068 &   7403 & Choustnik      &  30 &    57 & x   &  0.08 &  10.0 &   8.0 &  0.080 &  140.000 &   70.000 & P2 & onesided                                                              \\
2069 &   8223 & Bradshaw       &  20 &    48 & x   &  0.08 &   9.9 &   9.9 &  0.005 &    4.000 &    1.000 & P2 & convergent                                                            \\
2070 &   9332 & 1990SB1        &  10 &     8 & s   &  0.32 &   6.2 &   6.2 & -1.000 &    0.017 &    0.001 & P3 & 9332 is a binary                                                      \\
2071 &  10164 & Akusekijima    &  10 &    18 & s   &  0.28 &   8.3 &   8.3 & -1.000 &    3.000 &    0.500 & P3 & -                                                                     \\
2072 &  11014 & Svatopluk      &  50 &   157 & x   &  0.09 &  15.0 &  14.0 &  0.120 &  200.000 &  100.000 & P2 & large 13056,27312 removed                                             \\
2073 &  12586 & Shukla         &  20 &    25 & s   &  0.19 &   5.7 &   5.6 &  0.004 &    1.500 &    1.000 & P2 & convergent                                                            \\
2074 &  15104 & 2000BV3        &  30 &    78 & c   &  0.08 &  17.0 &  16.0 &  0.030 &   60.000 &   30.000 & P2 & -                                                                     \\
2075 &  16472 & 1990OE5        &   7 &    58 & c   &  0.05 &  14.0 &  11.0 &  0.020 &   40.000 &   20.000 & P2 & -                                                                     \\
2076 &  16940 & 1998GC3        &  20 &    40 & s   &  0.19 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P2 & large 6094, interpretation unclear                                    \\
2077 &  21591 & 1998TA6        &  15 &    47 & s   &  0.26 &   6.7 &   5.3 &  0.013 &   20.000 &   10.000 & P2 & -                                                                     \\
2078 &  22766 & 1999AE7        &  10 &     5 & x   &  0.16 &   5.1 &   5.1 & -1.000 &    0.750 &    0.750 & P3 & -                                                                     \\
2079 &  26170 & Kazuhiko       &  10 &     9 & s   &  0.35 &   5.0 &   4.9 &  0.006 &    1.000 &    1.000 & P3 & not clear                                                             \\
2080 &  30718 & Records        &  40 &    94 & c   &  0.06 &  10.0 &   9.2 &  0.050 &   90.000 &   45.000 & P2 & 54991 removed                                                         \\
2081 &  32983 & 1996WU2        &  20 &    50 & s   &  0.25 &   6.8 &   5.8 &  0.050 &   80.000 &   40.000 & P2 & -                                                                     \\
2082 &  42357 & 2002CS52       &  40 &   216 & s   &  0.20 &  -1.0 &  -1.0 &  0.050 &   80.000 &   40.000 & P2 & several large bodies, 678,9017,28356                                  \\
2083 &  49362 & 1998WW16       &  30 &    68 & s   &  0.27 &   4.4 &   3.1 &  0.020 &   34.000 &   17.000 & P2 & large 51341                                                           \\
2084 &  53209 & 1999CQ75       &  20 &   188 & c   &  0.05 &  13.0 &   9.7 &  0.040 &   70.000 &   35.000 & P2 & large 32137 removed                                                   \\
2085 &  54934 & 2001OH105      &  50 &    37 & c   &  0.08 &   5.9 &   5.6 &  0.050 &   80.000 &   40.000 & P2 & -                                                                     \\
2086 & 190237 & 2007DM10       &  50 &    41 & x   &  0.16 &   1.9 &   1.8 & -1.000 &   -1.000 &   -1.000 & P2 & large 190237 offset, no V shape                                       \\
2087 & 249576 & 1995FH2        &  30 &    78 & c   &  0.04 &   6.2 &   3.5 &  0.050 &   90.000 &   45.000 & P2 & -                                                                     \\
2088 & 325224 & 2008GK38       &  20 &    90 & x   &  0.16 &   2.5 &   2.0 &  0.010 &    4.500 &    1.500 & P2 & convergent, 435544 in P2                                              \\
2089 &     -1 & 2006QX49       &  20 &    11 & x   &  0.16 &   1.7 &   1.7 & -1.000 &   -1.000 &   -1.000 & P2 & young, clustered angles, 2006QX49 interloper?                         \\
2090 &   5478 & Wartburg       &  10 &     5 & x   &  0.16 &   8.8 &   8.8 & -1.000 &    0.400 &    0.200 & P3 & -                                                                     \\
2091 &  18777 & Hobson         &  10 &    66 & x   &  0.16 &   4.0 &   3.1 & -1.000 &    2.000 &    2.000 & P3 & -                                                                     \\
2092 &  66583 & Nicandra       &  10 &    13 & c   &  0.05 &   6.2 &   6.0 & -1.000 &    1.500 &    1.500 & P3 & -                                                                     \\
2093 &   2258 & Viipuri        &  10 &     8 & c   &  0.04 &  26.0 &  26.0 & -1.000 &    2.500 &    3.500 & P3 & -                                                                     \\
2094 &   1346 & Gotha          &  10 &     7 & s   &  0.28 &  14.0 &  14.0 & -1.000 &    0.600 &    0.100 & P3 & -                                                                     \\
2095 &   5971 & Tickell        &  10 &    13 & s   &  0.37 &   8.7 &   8.7 & -1.000 &    1.500 &    0.300 & P3 & in Eunomia                                                            \\
2096 &  16126 & 1999XQ86       &  10 &     6 & s   &  0.34 &   6.6 &   6.6 & -1.000 &    0.150 &    0.050 & P3 & -                                                                     \\
2097 &  22216 & 1242T-2        &  10 &     5 & x   &  0.11 &   5.9 &   5.9 & -1.000 &    0.500 &    0.200 & P3 & in Juno                                                               \\
2098 &  45765 & 2000LJ3        &  10 &     3 & x   &  0.46 &   4.1 &   4.1 & -1.000 &    0.600 &    0.100 & P3 & albedo may be wrong                                                   \\
2099 &  46162 & 2001FM78       &  10 &     4 & x   &  0.16 &   3.0 &   2.9 & -1.000 &    0.500 &    0.300 & P3 & in Maria, not clear                                                   \\
2100 &  81291 & 2000FA70       &  10 &     6 & x   &  0.16 &   2.8 &   2.8 & -1.000 &    0.300 &    0.300 & P3 & complicated convergence                                               \\
2101 & 103022 & 1999XU109      &  10 &     7 & x   &  0.16 &   2.9 &   2.9 & -1.000 &    3.000 &    1.000 & P3 & two nodal groups                                                      \\
2102 & 114555 & 2003BN44       &   7 &    58 & c   &  0.05 &  -1.0 &  -1.0 & -1.000 &    3.000 &    1.000 & P3 & in Dora, several large bodies                                         \\
2103 & 128637 & 2004RK22       &  10 &     4 & x   &  0.16 &   2.2 &   2.1 & -1.000 &    0.250 &    0.250 & P3 & -                                                                     \\
2104 & 209165 & 2003UC86       &  10 &     4 & x   &  0.16 &   1.4 &   1.3 & -1.000 &    1.000 &    1.000 & P3 & -                                                                     \\
2105 & 267333 & 2001UZ193      &  10 &     3 & x   &  0.16 &   1.3 &   1.2 & -1.000 &    1.500 &    1.500 & P3 & convergence unclear                                                   \\
2106 & 346662 & 2008YG14       &  10 &     4 & x   &  0.16 &   1.5 &   1.5 & -1.000 &    0.800 &    0.500 & P3 & -                                                                     \\
2107 & 384028 & 2008UE119      &  10 &     3 & x   &  0.16 &   1.5 &   1.5 & -1.000 &    0.500 &    0.500 & P3 & double convergence                                                    \\
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i<17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i<17.5^\circ$}\\
\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i<17.5^\circ$}\\  
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i>17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i>17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i>17.5^\circ$}\\    
3001 &     10 & Hygiea         &  50 & 12750 & CB  &  0.07 & 447.0 & 433.0 &  1.000 & 2400.000 & 1200.000 & P1 & several large interlopers?                                            \\
3002 &     24 & Themis         &  50 & 13627 & C   &  0.07 & 280.0 & 202.0 &  1.500 & 3500.000 & 1000.000 & P1 & -                                                                     \\
3003 &     87 & Sylvia         & 100 &  1649 & X   &  0.05 & 309.0 & 272.0 &  1.000 & 2900.000 & 1500.000 & P1 & beyond 2:1, large 107                                                 \\
3004 &    511 & Davida         &  55 &   444 & C   &  0.07 & 298.0 & 298.0 &  0.200 &  500.000 &  250.000 & P1 & replaced 137 Meliboea, Masiero et al. (2013)                          \\
3005 &    158 & Koronis        &  30 & 12208 & S   &  0.23 & 102.0 &  48.0 &  1.500 & 3000.000 & 1500.000 & P1 & PZ (pristine zone)                                                    \\
3006 &    221 & Eos            &  28 & 33006 & K   &  0.13 & 208.0 &  96.0 &  1.000 & 2000.000 & 1000.000 & P1 & large halo, younger family near 3.17 au                               \\
3007 &    283 & Emma           &  30 &  1226 & C   &  0.05 & 137.0 & 134.0 &  0.200 &  450.000 &  180.000 & P1 & skips over a secular resonance                                        \\
3008 &    293 & Brasilia       &  50 &  3466 & X   &  0.16 &  -1.0 &  -1.0 &  0.100 &  200.000 &  100.000 & P1 & PZ, asymmetric V shape, 293 may be interloper                         \\
3009 &    490 & Veritas        &  20 &  6375 & CPD &  0.07 & 120.0 &  91.0 &  0.070 &    8.300 &    0.100 & P3 & gamma dust band source                                                \\
3010 &    832 & Karin          &  10 &  3863 & S   &  0.20 &  33.0 &  17.0 &  0.030 &    5.720 &    0.050 & P3 & PZ, beta dust band, includes Koronis2                                 \\
3011 &    845 & Naema          &  35 &  1313 & C   &  0.06 &  63.0 &  57.0 &  0.200 &  410.000 &  200.000 & P1 & PZ                                                                    \\
3012 &   1400 & Tirela         &  40 & 14114 & S   &  0.07 &  -1.0 &  -1.0 &  0.750 & 1700.000 &  850.000 & P1 & many large bodies                                                     \\
3013 &   3556 & Lixiaohua      &  35 &  6456 & CX  &  0.05 &  -1.0 &  -1.0 &  0.200 &  480.000 &  240.000 & P1 & many large bodies                                                     \\
3014 &   9506 & Telramund      &  28 &   350 & S   &  0.21 &  19.0 &   6.6 &  0.100 &  220.000 &  110.000 & P1 & smaller population than in P1                                         \\
3015 &  18405 & 1993FY12       &  40 &   524 & CX  &  0.17 &  -1.0 &  -1.0 &  0.100 &  160.000 &   80.000 & P1 & large 29903                                                           \\
3016 &    627 & Charis         &  60 &  3444 & C   &  0.08 &  63.0 &  45.0 &  0.300 &  600.000 &  300.000 & P1 & PZ                                                                    \\
3017 &    778 & Theobalda      &  30 &  4848 & CX  &  0.06 &  63.0 &  54.0 &  0.100 &    6.900 &    2.300 & P3 & -                                                                     \\
3018 &   1189 & Terentia       &  40 &   541 & C   &  0.06 &  62.0 &  61.0 &  0.200 &  300.000 &  150.000 & P1 & PZ                                                                    \\
3019 &  10811 & Lau            &  50 &   830 & S   &  0.13 &  11.0 &   7.7 &  0.070 &  140.000 &   70.000 & P1 & PZ, cut by a secular resonance                                        \\
3020 &    656 & Beagle         &  20 &   638 & C   &  0.07 &  -1.0 &  -1.0 &  0.050 &   70.000 &   35.000 & P3 & alpha dust band?, 656 and other lareg interlopers                     \\
3021 &    158 & Koronis2       &  10 &  3863 & S   &  0.20 &  -1.0 &  -1.0 & -1.000 &   10.000 &    5.000 & P3 & PZ, includes Karin, Vokrouhlick\'y et al. (2026)                      \\
3022 &     81 & Terpsichore    &  70 &   249 & C   &  0.05 & 122.0 & 122.0 &  0.400 &  780.000 &  390.000 & P1 & PZ, V shape not clear                                                 \\
3023 &    709 & Fringilla      & 100 &   498 & X   &  0.06 &  -1.0 &  91.0 &  0.300 &  600.000 &  300.000 & P1 & PZ, large 776 and 1191                                                \\
3024 &   5567 & Durisen        &  80 &   156 & X   &  0.04 &  42.0 &  40.0 &  0.200 &  420.000 &  210.000 & P1 & PZ                                                                    \\
3025 &   5614 & Yakovlev       & 100 &   330 & C   &  0.05 &  -1.0 &  13.0 &  0.200 &  400.000 &  200.000 & P1 & PZ, V shape not clear                                                 \\
3026 &   7481 & SanMarcello    &  60 &   248 & X   &  0.19 &  -1.0 &  -1.0 &  0.400 &  410.000 &  200.000 & P1 & PZ, super large 22 Kalliope                                           \\
3027 &  15454 & 1998YB3        &  60 &   373 & CX  &  0.05 &  -1.0 &  16.0 &  0.070 &  140.000 &   70.000 & P1 & PZ, several large bodies                                              \\
3028 &  15477 & 1999CG1        &  70 &   633 & S   &  0.10 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & PZ, interpretation unclear, old and depleted?                         \\
3029 &  36256 & 1999XT17       &  50 &   661 & S   &  0.20 &  21.0 &  10.0 &  1.000 & 2100.000 & 1000.000 & P1 & PZ, several large bodies                                              \\
3030 &     96 & Aegle          &  40 &   203 & CX  &  0.07 & 144.0 & 143.0 &  0.400 &  900.000 &  450.000 & P1 & -                                                                     \\
3031 &    375 & Ursula         &  45 &  5228 & CX  &  0.07 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & contains 618 Elfriede family, interpretation unclear                  \\
3032 &    618 & Elfriede       &  30 &  1081 & C   &  0.06 & 132.0 & 131.0 &  0.050 &  120.000 &   60.000 & P1 & inside of 375 Ursula                                                  \\
3033 &    918 & Itha           &  80 &   155 & S   &  0.19 &  -1.0 &  -1.0 &  0.300 &  600.000 &  300.000 & P1 & PZ                                                                    \\
3034 &   3438 & Inarradas      &  50 &    78 & CX  &  0.08 &  35.0 &  25.0 &  0.300 &  670.000 &  340.000 & P1 & depleted                                                              \\
3035 &   7468 & Anfimov        &  40 &   103 & S   &  0.14 &  15.0 &  10.0 &  0.300 &  670.000 &  340.000 & P1 & depleted                                                              \\
3036 &   1332 & Marconia       &  30 &   275 & CX  &  0.05 &  52.0 &  52.0 &  0.030 &   70.000 &   35.000 & P1 & -                                                                     \\
3037 &     86 & Semele         &  40 &   642 & CX  &  0.05 & 120.0 & 120.0 &  0.050 &  120.000 &   60.000 & P1 & previously known as 106302 2000UJ87                                   \\
3038 &    589 & Croatia        &  30 &   166 & X   &  0.06 &  97.0 &  96.0 &  0.500 & 1200.000 &  600.000 & P1 & -                                                                     \\
3039 &    926 & Imhilde        &  50 &   451 & CX  &  0.05 &  47.0 &  46.0 &  0.150 &  320.000 &  160.000 & P1 & -                                                                     \\
3040 &  20672 & Gibbs          &  10 &    35 & -   & -1.00 &  -1.0 &  -1.0 & -1.000 &    1.500 &    1.000 & P1 & P/2012 Gibbs, Novakovi\'c et al. (2014)                               \\
3041 &    816 & Juliana        &  50 &   314 & CX  &  0.08 &  52.0 &  50.0 &  0.400 &  860.000 &  430.000 & P1 & -                                                                     \\
3042 &    174 & Phaedra        &  60 &   170 & x   &  0.12 &  75.0 &  74.0 &  0.200 &  400.000 &  200.000 & P2 & PZ                                                                    \\
3043 &    321 & Florentina     &  10 &   209 & S   &  0.19 &  34.0 &  34.0 &  0.200 &  400.000 &  200.000 & P2 & PZ, also known as Koronis4                                            \\
3044 &    392 & Wilhelmina     &  40 &    45 & c   &  0.05 &  69.0 &  69.0 &  0.050 &  100.000 &   50.000 & P2 & PZ                                                                    \\
3045 &    924 & Toni           &  50 &    50 & x   &  0.10 &  50.0 &  50.0 &  0.050 &  100.000 &   50.000 & P2 & PZ                                                                    \\
3046 &   1289 & Kutaissi       &  10 &   371 & s   &  0.25 &  -1.0 &  -1.0 &  0.100 &  150.000 &   75.000 & P3 & PZ, also known as Koronis3                                            \\
3047 &   3787 & Aivazovskij    &  15 &    12 & s   &  0.33 &  12.0 &  12.0 &  0.010 &   40.000 &   20.000 & P2 & PZ                                                                    \\
3048 &   4471 & Graculus       &  50 &   136 & x   &  0.13 &  12.0 &  11.0 &  0.070 &  140.000 &   70.000 & P2 & PZ                                                                    \\
3049 &  11048 & 1990QZ5        &  50 &    35 & s   &  0.17 &   9.1 &   8.4 &  0.050 &  100.000 &   50.000 & P2 & PZ                                                                    \\
3050 &  19093 & 1979MM3        &  90 &    71 & c   &  0.06 &  -1.0 &  -1.0 &  0.500 & 2000.000 & 1000.000 & P2 & PZ, depleted                                                          \\
3051 &  26369 & 1999CG62       &  50 &    43 & c   &  0.05 &  24.0 &  24.0 &  0.015 &   30.000 &   15.000 & P2 & PZ                                                                    \\
3052 &  31810 & 1999NR38       &  60 &   103 & x   &  0.13 &  11.0 &   8.0 &  0.200 &  400.000 &  200.000 & P2 & PZ, depleted                                                          \\
3053 &  77873 & 2001SQ46       &  50 &    21 & x   &  0.08 &   6.8 &   6.6 &  0.020 &   40.000 &   20.000 & P2 & PZ                                                                    \\
3054 &  78225 & 2002OS10       &  60 &    88 & s   &  0.16 &   6.4 &   4.7 &  0.250 &  500.000 &  250.000 & P2 & PZ                                                                    \\
3055 &  11945 & Aletta         &  70 &   294 & x   &  0.07 &  47.0 &  46.0 &  0.300 &  600.000 &  300.000 & P2 & PZ, 242 removed, renamed 211774                                       \\
3056 & 217472 & 2005WV105      &  40 &    37 & x   &  0.10 &   3.6 &   2.7 &  0.050 &  100.000 &   50.000 & P2 & PZ                                                                    \\
3057 &     52 & Europa         &  50 &   250 & C   &  0.06 & 320.0 & 320.0 & -1.000 &   -1.000 &   -1.000 & P2 & cratering on Europa?                                                  \\
3058 &    106 & Dione          &  55 &   261 & c   &  0.06 & 140.0 & 140.0 &  0.500 & 1200.000 &  600.000 & P2 & -                                                                     \\
3059 &    260 & Huberta        &  70 &   190 & c   &  0.04 &  89.0 &  86.0 &  0.250 &  700.000 &  350.000 & P2 & -                                                                     \\
3060 &    286 & Iclea          &  50 &   143 & c   &  0.06 &  83.0 &  83.0 &  0.040 &  100.000 &   50.000 & P2 & -                                                                     \\
3061 &    414 & Liriope        &  70 &    14 & c   &  0.03 &  89.0 &  89.0 &  0.030 &   90.000 &   45.000 & P2 & -                                                                     \\
3062 &    522 & Helga          & 200 &    34 & c   &  0.04 &  84.0 &  84.0 &  0.300 &  700.000 &  350.000 & P1 & beyond 2:1                                                            \\
3063 &    633 & Zelima         &  10 &    88 & s   &  0.17 &  43.0 &  43.0 & -1.000 &    3.000 &    1.000 & P3 & -                                                                     \\
3064 &    690 & Wratislavia    &  30 &   820 & c   &  0.05 & 131.0 & 131.0 &  0.050 &  240.000 &  120.000 & P2 & -                                                                     \\
3065 &    850 & Altona         &  60 &    73 & c   &  0.07 &  60.0 &  60.0 &  0.200 &  430.000 &  220.000 & P2 & -                                                                     \\
3066 &    885 & Ulrike         &  30 &    45 & x   &  0.10 &  29.0 &  29.0 &  0.070 &  160.000 &   80.000 & P2 & onesided                                                              \\
3067 &    991 & McDonalda      &  20 &   260 & c   &  0.06 &  -1.0 &  40.0 &  0.100 &  240.000 &  120.000 & P2 & many large bodies                                                     \\
3068 &   1357 & Khama          &  30 &    62 & c   &  0.05 &  40.0 &  40.0 &  0.060 &  150.000 &   75.000 & P2 & -                                                                     \\
3069 &   1461 & Jean-Jaques    &  30 &   174 & x   &  0.09 &  42.0 &  42.0 &  0.040 &  140.000 &   70.000 & P2 & -                                                                     \\
3070 &   1524 & Joensuu        &  40 &   201 & x   &  0.09 &  51.0 &  49.0 &  0.150 &  350.000 &  180.000 & P2 & onesided, two large bodies                                            \\
3071 &   1599 & Giomus         &  25 &   322 & c   &  0.06 &  50.0 &  47.0 &  0.150 &  350.000 &  350.000 & P2 & onesided                                                              \\
3072 &   2458 & Veniakaverin   &  30 &   177 & c   &  0.05 &  26.0 &  22.0 &  0.070 &  170.000 &   80.000 & P2 & -                                                                     \\
3073 &   2562 & Chaliapin      &  22 &   271 & s   &  0.16 &  -1.0 &  18.0 &  0.200 &  430.000 &  220.000 & P2 & many large bodies                                                     \\
3074 &   3310 & Patsy          &  15 &   826 & s   &  0.16 &  -1.0 &  21.0 &  0.120 &  220.000 &  110.000 & P2 & onesided, many large bodies                                           \\
3075 &   3803 & Tuchkova       &  10 &     7 & c   &  0.04 &  42.0 &  42.0 & -1.000 &   -1.000 &   -1.000 & P2 & not convergent                                                        \\
3076 &   4291 & Kodaihasu      &  20 &    16 & x   &  0.10 &  18.0 &  18.0 &  0.005 &    5.000 &    1.500 & P2 & convergent                                                            \\
3077 &  15537 & 2000AM199      &  20 &   252 & x   &  0.14 &  13.0 &  10.0 &  0.030 &   70.000 &   30.000 & P2 & 4897 and 36101 offset and removed                                     \\
3078 &   5228 & Maca           &  30 &    47 & c   &  0.07 &  15.0 &  14.0 &  0.100 &  230.000 &  120.000 & P2 & onesided                                                              \\
3079 &   6924 & Fukuii         &  80 &   146 & c   &  0.05 &  33.0 &  30.0 &  0.200 &  550.000 &  180.000 & P2 & -                                                                     \\
3080 &   7504 & Kawakita       &  10 &    19 & c   &  0.07 &  10.0 &  10.0 &  0.006 &   15.000 &    8.000 & P2 & not convergent                                                        \\
3081 &   8737 & Takehiro       &  40 &   569 & c   &  0.07 &  -1.0 &  19.0 &  0.200 &  470.000 &  240.000 & P2 & many large bodies outside V                                           \\
3082 &   9522 & Schlichting    & 100 &     9 & c   &  0.07 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P2 & interpretation unclear                                                \\
3083 &  12911 & Goodhue        &  18 &   132 & c   &  0.07 &  16.0 &  15.0 &  0.025 &   60.000 &   30.000 & P2 & -                                                                     \\
3084 &  20674 & 1999VT1        &  10 &    35 & x   &  0.10 &  12.0 &  11.0 &  0.005 &    2.000 &    0.500 & P3 & 20674 offset                                                          \\
3085 &  29880 & Andytran       &  20 &    44 & x   &  0.09 &   9.4 &   7.3 &  0.020 &   50.000 &   25.000 & P2 & -                                                                     \\
3086 &  34216 & 2000QK75       &  20 &    22 & c   &  0.04 &  12.0 &  12.0 &  0.006 &    1.500 &    0.700 & P3 & onesided                                                              \\
3087 &  37455 & 4727P-L        &  40 &   285 & x   &  0.08 &  -1.0 &  -1.0 &  0.080 &  200.000 &  100.000 & P2 & large 28876                                                           \\
3088 &  48412 & 1986QN1        &  60 &   100 & x   &  0.12 &  -1.0 &  -1.0 &  0.200 &  430.000 &  220.000 & P2 & very large 478                                                        \\
3089 &  48506 & 1993FO10       &  20 &    90 & x   &  0.08 &  11.0 &   7.1 &  0.020 &   50.000 &   25.000 & P2 & large 91155                                                           \\
3090 &  63235 & 2001BV20       &  60 &    35 & x   &  0.08 &  -1.0 &  -1.0 &  0.120 &  360.000 &  180.000 & P2 & large 46305                                                           \\
3091 &  77882 & 2001SV124      &  45 &   316 & x   &  0.09 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P2 & interpretation unclear                                                \\
3092 & 157940 & 1999XU240      &  10 &    19 & c   &  0.04 &   7.3 &   4.7 &  0.020 &   40.000 &   20.000 & P2 & -                                                                     \\
3093 & 352479 & 2008BO31       &  30 &    50 & c   &  0.06 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P2 & interpretation unclear                                                \\
3094 & 365736 & 2010WK8        &  50 &    40 & x   &  0.10 &   6.7 &   4.4 &  0.100 &  270.000 &  140.000 & P2 & -                                                                     \\
3095 &  15156 & 2000FK38       &  50 &    11 & c   &  0.07 &  12.0 &  10.0 & -1.000 &   -1.000 &   -1.000 & P3 & needs confirmation                                                    \\
3096 &  22280 & Mandragora     &  15 &    67 & c   &  0.05 &  11.0 &  10.0 & -1.000 &    1.500 &    1.500 & P3 & complicated convergence                                               \\
3097 &   5950 & Leukippos      &  10 &    16 & s   &  0.19 &  10.0 &  10.0 & -1.000 &    1.300 &    0.500 & P3 & in Koronis                                                            \\
3098 &  26046 & 2104T-2        &  10 &     3 & s   &  0.23 &   3.1 &   3.1 & -1.000 &    0.700 &    0.200 & P3 & in Koronis                                                            \\
3099 &  28965 & 2001FF162      &  10 &     6 & s   &  0.23 &   3.3 &   3.3 & -1.000 &    1.750 &    0.750 & P3 & in Koronis                                                            \\
3100 & 238659 & 2005EG114      &  10 &     3 & x   &  0.10 &   2.6 &   2.6 & -1.000 &    0.500 &    0.200 & P3 & -                                                                     \\
3101 & 349030 & 2006VA32       &  10 &     3 & x   &  0.10 &   2.6 &   2.3 & -1.000 &    0.400 &    0.200 & P3 & -                                                                     \\
3102 & 503256 & 2015KL76       &  10 &    14 & x   &  0.10 &   3.0 &   2.1 & -1.000 &    1.500 &    1.500 & P3 & -                                                                     \\
3103 &  63530 & 2001PG20       &  90 &   419 & c   &  0.05 &  -1.0 &  -1.0 &  0.300 &  600.000 &  300.000 & P1 & PZ                                                                    \\
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i<17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i<17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i<17.5^\circ$}\\  
\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i>17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i>17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i>17.5^\circ$}\\    
4001 &     25 & Phocaea        & 150 &  8406 & S   &  0.22 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P1 & practically the whole Phocaea group                                   \\
4002 &    434 & Hungaria       &  35 &  3914 & E   &  0.35 &  17.0 &  13.0 &  0.200 &  180.000 &   90.000 & P1 & moved from FIN 0003                                                   \\
4003 &   3001 & Michelangelo   & 200 &    42 & s   &  0.21 &   9.9 &   9.8 &  0.150 &  200.000 &  100.000 & P2 & -                                                                     \\
4004 & 316974 & 2001FP147      & 150 &    53 & c   &  0.03 &   5.9 &   4.0 &  0.050 &   70.000 &   35.000 & P2 & -                                                                     \\
4005 &   3854 & George         & 130 &   261 & E   &  0.35 &   7.7 &   3.2 &  0.100 &   90.000 &   45.000 & P2 & in Hungarias                                                          \\
4006 &   4765 & Wasserburg     &  10 &     8 & E   &  0.35 &   1.9 &   1.8 & -1.000 &    0.350 &    0.250 & P3 & in Hungarias                                                          \\
4007 &   6084 & Bascom         &  10 &    10 & s   &  0.22 &   6.5 &   6.5 & -1.000 &    0.500 &    0.300 & P3 & Bascom is a binary                                                    \\
4008 &  63440 & 2001MD30       &  20 &     7 & E   &  0.35 &   2.0 &   1.9 & -1.000 &    0.500 &    0.500 & P3 & in Hungarias                                                          \\
4009 &  70208 & 1999RX33       &  20 &    16 & s   &  0.21 &   2.4 &   1.7 & -1.000 &    0.850 &    0.150 & P3 & -                                                                     \\
4010 &  41331 & 1999XB232      &  20 &    23 & s   &  0.21 &   5.6 &   5.6 & -1.000 &    1.700 &    0.500 & P3 & in Phocaea                                                            \\
4011 &  51866 & 2001PH3        &  10 &     6 & s   &  0.25 &   4.1 &   4.0 & -1.000 &    0.500 &    0.300 & P3 & -                                                                     \\
4012 &  86419 & 2000AL245      &  10 &     5 & E   &  0.35 &   1.6 &   1.6 & -1.000 &    0.650 &    0.650 & P3 & in Hungarias                                                          \\
4013 & 100416 & Syang          &  10 &     3 & E   &  0.35 &   1.4 &   1.4 & -1.000 &    0.150 &    0.150 & P3 & in the Hungaria family                                                \\
4014 & 180023 & 2003AU16       &  10 &     3 & E   &  0.35 &   1.0 &   1.0 & -1.000 &    0.040 &    0.020 & P3 & in Hungarias                                                          \\
4015 & 267721 & 2003CL11       &  10 &     3 & E   &  0.35 &   0.8 &   0.8 & -1.000 &    0.002 &    0.002 & P3 & in Hungarias                                                          \\
4016 & 368103 & 2013EN         &  10 &     3 & E   &  0.35 &   0.6 &   0.6 & -1.000 &    0.500 &    0.500 & P3 & in the Hungaria family                                                \\
4017 & 481085 & 2005SX233      &  10 &     6 & s   &  0.21 &   1.1 &   1.1 & -1.000 &    0.500 &    0.500 & P3 & -                                                                     \\
4018 &   1963 & Bezovec        &  65 &   354 & s   &  0.28 &  45.0 &  45.0 &  0.300 &  400.000 &  200.000 & P2 & in Phocaea                                                            \\
4019 &   6065 & Chesneau       &  60 &   351 & s   &  0.29 &  17.0 &   5.5 &  0.600 &  800.000 &  400.000 & P2 & in Phocaea                                                            \\
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i<17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i<17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i<17.5^\circ$}\\  
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i>17.5^\circ$}\\             
\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i>17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i>17.5^\circ$}\\    
5001 &      2 & Pallas         & 300 &   515 & B   &  0.14 & 512.0 & 512.0 &  1.000 & 1800.000 &  900.000 & P1 & -                                                                     \\
5002 &    148 & Gallia         & 150 &  1346 & S   &  0.17 & 100.0 &  -1.0 &  0.500 &  900.000 &  450.000 & P1 & large 71 and 247                                                      \\
5003 &    480 & Hansa          & 100 &  5214 & S   &  0.27 &  59.0 &  56.0 &  0.300 &  500.000 &  250.000 & P1 & 925 assumed interloper and removed                                    \\
5004 &    686 & Gersuind       &  53 &   567 & S   &  0.13 &  47.0 &  42.0 &  0.300 &  480.000 &  240.000 & P1 & -                                                                     \\
5005 &    945 & Barcelona      & 100 &  5428 & S   &  0.26 &  31.0 &  26.0 &  0.200 &  330.000 &  170.000 & P1 & well defined left ear                                                 \\
5006 &   1222 & Tina           & 100 &  1035 & X   &  0.13 &  30.0 &  29.0 &  0.100 &  170.000 &   50.000 & P1 & -                                                                     \\
5007 &   4203 & Brucato        & 110 &   202 & CX  &  0.07 &  27.0 &  18.0 &  0.400 &  500.000 &  250.000 & P1 & depleted                                                              \\
5008 &   5438 & Lorre          &  20 &   150 & C   &  0.05 &  24.0 &  24.0 &  0.010 &    4.000 &    2.000 & P3 & moved here to high i                                                  \\
5009 &    183 & Istria         &  80 &   301 & s   &  0.25 &  31.0 &  31.0 &  0.150 &  280.000 &  140.000 & P2 & -                                                                     \\
5010 &  78705 & 2002TE180      &  10 &    24 & x   &  0.16 &   4.6 &   4.6 &  0.020 &   35.000 &   18.000 & P2 & -                                                                     \\
5011 & 101567 & 1999AW22       &  50 &   293 & s   &  0.20 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P2 & 101567 discordant with possible V shape                               \\
5012 & 236657 & 2006KU114      &  70 &   302 & c   &  0.06 &  -1.0 &  -1.0 &  0.100 &  180.000 &   90.000 & P2 & large 101679                                                          \\
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i<17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i<17.5^\circ$}\\
%\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i<17.5^\circ$}\\  
%\multicolumn{14}{c}{\it Inner Main Belt, $a<2.5$ AU, $i>17.5^\circ$}\\             
%\multicolumn{14}{c}{\it Middle Main Belt, $2.5<a<2.82$ AU, $i>17.5^\circ$}\\
\multicolumn{14}{c}{\it Outer Main Belt, $a>2.82$ AU, $i>17.5^\circ$}\\    
6001 &     31 & Euphrosyne     & 100 & 15488 & C   &  0.06 & 304.0 & 280.0 &  0.700 & 1700.000 &  900.000 & P1 & -                                                                     \\
6002 &    702 & Alauda         &  80 &  3556 & B   &  0.07 &  -1.0 & 201.0 &  1.500 & 3500.000 & 1700.000 & P1 & -                                                                     \\
6003 &    909 & Ulla           & 120 &   103 & X   &  0.05 & 103.0 & 103.0 &  0.350 & 2100.000 & 1000.000 & P1 & depleted                                                              \\
6004 &   1303 & Luthera        &  40 &  1116 & X   &  0.04 &  97.0 &  92.0 &  0.200 &  500.000 &  350.000 & P1 & -                                                                     \\
6005 &    780 & Armenia        &  40 &   393 & C   &  0.05 & 102.0 & 102.0 &  0.150 &  350.000 &  180.000 & P1 & -                                                                     \\
6006 &    350 & Ornamenta      &  70 &   716 & c   &  0.07 & 101.0 & 100.0 &  0.500 & 1200.000 &  600.000 & P1 & -                                                                     \\
6007 &    386 & Siegena        & 100 &   168 & c   &  0.06 & 147.0 & 147.0 &  0.150 &  300.000 &  150.000 & P1 & PZ                                                                    \\
6008 &    704 & Interamnia     &  50 &   413 & F   &  0.06 & 332.0 & 332.0 &  0.150 &  340.000 &  170.000 & P1 & V shape unclear                                                       \\
6009 &    754 & Malabar        &  60 &    79 & Ch  &  0.05 &  44.0 &  44.0 &  0.050 &  100.000 &   50.000 & P1 & -                                                                     \\
6010 &   1312 & Vassar         &  30 &    21 & x   &  0.10 &  31.0 &  31.0 &  0.050 &  100.000 &   50.000 & P1 & onesided                                                              \\
6011 &   1390 & Abastumani     &  40 &    65 & c   &  0.06 & 108.0 & 108.0 &  0.050 &  140.000 &   70.000 & P1 & beyond 2:1                                                            \\
6012 &   7605 & Cindygraber    &  30 &    85 & c   &  0.06 &  47.0 &  45.0 &  0.025 &   60.000 &   30.000 & P1 & -                                                                     \\
6013 &  77899 & 2001TS117      & 200 &   257 & s   &  0.16 &  16.0 &   7.1 &  0.200 &  500.000 &  250.000 & P1 & -                                                                     \\
6014 & 126948 & 2002FX3        &  30 &    14 & c   &  0.06 &   8.2 &   6.6 &  0.020 &   36.000 &   18.000 & P1 & V shape not clear                                                     \\
6015 &  37981 & 1998HD130      &  90 &   419 & c   &  0.05 &  -1.0 &  -1.0 & -1.000 &   -1.000 &   -1.000 & P2 & PZ, 37981 offset, hint of V                                           \\
6016 &   1323 & Tugela         &  50 &   412 & c   &  0.04 &  91.0 &  91.0 &  0.080 &  200.000 &  100.000 & P2 & -                                                                     \\
\enddata
\end{deluxetable}
\end{longrotatetable}

%\begin{table}
\begin{deluxetable}{rrrrrrrrr}
\tablecaption{Example of a family membership file. The table lists first 15 lines from the file 
{\tt inner\_4\_Vesta.fam3}. The full file is available at {\tt https://www.boulder.swri.edu/\~{}davidn/Proper25}.
It lists 27121 members of the Vesta family (FIN 1001) identified with the HCM cutoff $d_{\rm cut}=35$ m s$^{-1}$.
See Section 2.7 for a definition of different columns.}
%\tabletypesize{\scriptsize}
\tablehead{ \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & 
\colhead{(8)} & \colhead{(9)} } 
\startdata         
 2.361512 & 0.099452 & 0.111023   & 36.882605  & -39.610314 &  3.220  & 110 & 00004  &   4          \\
 2.361012 & 0.099048 & 0.110782   & 36.884715  & -39.590248 & 15.630  & 17  & 46696   &  46696\\
 2.362293 & 0.100277 & 0.110644   & 36.929856  & -39.689733 & 15.430  & 20  & 58454   &  58454\\
 2.362667 & 0.099859 & 0.111384   & 36.926802  & -39.662969 & 16.270  & 16  & 94952   &  94952\\
 2.364954 & 0.099838 & 0.110849   & 37.017279  & -39.768000 & 17.320  & 12  & b0912   &  370912\\
 2.359748 & 0.100057 & 0.110159   & 36.871141  & -39.579834 & 17.420  & 10  & j0004   &  450004\\
 2.363977 & 0.098659 & 0.111137   & 36.971241  & -39.696500 & 18.320  &  8  & r5947   &  535947\\
 2.360996 & 0.099878 & 0.110858   & 36.882022  & -39.602690 & 17.820  & 10  & \~{}01do   &  626312\\
 2.363085 & 0.098985 & 0.111650   & 36.927794  & -39.667195 & 18.590  &  7  & K17X72Y &  2017XY72\\
 2.362002 & 0.099983 & 0.110356   & 36.939246  & -39.652123 & 18.830  &  3  & K19P87G &  2019PG87\\
 2.357527 & 0.098684 & 0.110713   & 36.766754  & -39.444188 & 17.840  & 12  & K02PF0H &  2002PH150\\
 2.362296 & 0.101011 & 0.111688   & 36.892056  & -39.711294 & 18.560  &  7  & K15P98A &  2015PA98\\
 2.362435 & 0.101125 & 0.110924   & 36.925802  & -39.727003 & 18.710  &  6  & K21GB8D &  2021GD118\\
 2.361728 & 0.099745 & 0.112360   & 36.859142  & -39.631252 & 18.570  &  6  & K13CN8F &  2013CF238\\
 2.359805 & 0.099840 & 0.112109   & 36.802075  & -39.561819 & 18.320  &  7  & K14G83M &  2014GM83\\
\enddata
\end{deluxetable}
